WAVE: Weighted Autoregressive Varying Gate for Time Series Forecasting

We propose a Weighted Autoregressive Varying gatE (WAVE) attention mechanism equipped with both Autoregressive (AR) and Moving-average (MA) components. It can adapt to various attention mechanisms, enhancing and decoupling their ability to capture long-range and local temporal patterns in time series data. In this paper, we first demonstrate that, for the time series forecasting (TSF) task, the previously overlooked decoder-only autoregressive Transformer model can achieve results comparable to the best baselines when appropriate tokenization and training methods are applied. Moreover, inspired by the ARMA model from statistics and recent advances in linear attention, we introduce the full ARMA structure into existing autoregressive attention mechanisms. By using an indirect MA weight generation method, we incorporate the MA term while maintaining the time complexity and parameter size of the underlying efficient attention models. We further explore how indirect parameter generation can produce implicit MA weights that align with the modeling requirements for local temporal impacts. Experimental results show that WAVE attention that incorporates the ARMA structure consistently improves the performance of various AR attentions on TSF tasks, achieving state-of-the-art results.

==> (inline-0) <==
\begin{tabular}{lcccccccccccc}
\midrule
 Models & \multicolumn{2}{c}{EncFormer} & \multicolumn{2}{c}{CATS} & \multicolumn{2}{c}{PatchTST}& \multicolumn{2}{c}{iTransformer} & \multicolumn{2}{c}{DLinear} & \multicolumn{2}{c}{FITS} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9} \cmidrule(lr){10-11}\cmidrule(lr){12-13}
 Metric & FLOPs & Params & FLOPs & Params & FLOPs & Params 
 & FLOPs & Params & FLOPs & Params & FLOPs & Params \\
\midrule
$L_P=96$ & 1.442G & 1.646M & 262.9M & 1.326M & 180.9M & 1.046M & 81.96M & 1.857M & 4.337M & 98.50K & 334.0K & 24.02K \\
$L_P=48$ & 1.328G & 1.646M & 243.5M & 1.227M & 163.6M & 652.9K & 81.69M & 1.851M & 2.174M & 49.25K & 308.1K & 22.16K \\
$L_P=24$ & 1.271G & 1.645M & 233.9M & 1.178M & 155.0M & 456.3K & 81.56M & 1.848M & 1.093M & 24.62K & 294.2K & 21.16K \\
$L_P=12$ & 1.242G & 1.645M & 229.0M & 1.154M & 150.7M & 358.0K & 81.49M & 1.847M & 552.5K & 12.31K & 288.3K & 20.74K \\
\midrule
\multirow{2}{*}{Model} & \multicolumn{2}{c}{\multirow{2}{*}{GLin Attn}} & \multicolumn{2}{c}{GLin Attn} & \multicolumn{2}{c}{\multirow{2}{*}{Lin Attn}}& \multicolumn{2}{c}{Lin Attn} & \multicolumn{2}{c}{\multirow{2}{*}{ELin Attn}} & \multicolumn{2}{c}{ELin Attn} \\
 & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA}
 \\
  \cmidrule(lr){2-3} \cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9} \cmidrule(lr){10-11}\cmidrule(lr){12-13}
 Metric & FLOPs & Params & FLOPs & Params & FLOPs & Params 
 & FLOPs & Params & FLOPs & Params & FLOPs & Params \\
\midrule
$L_P=96$ & 7.403M & 45.81K & 7.431M & 45.81K & 7.387M & 45.79K & 7.415M & 45.79K & 7.258M & 45.79K & 7.266M & 45.79K \\
$L_P=48$ & 12.63M & 43.97K & 12.77M & 43.97K & 12.60M & 43.95K & 12.74M & 43.95K & 12.36M & 43.95K & 12.37M & 43.95K \\
$L_P=24$ & 24.30M & 45.22K & 24.70M & 45.22K & 24.25M & 45.21K & 24.64M & 45.21K & 23.77M & 45.21K & 23.80M & 45.21K \\
$L_P=12$ & 46.58M & 49.82K & 47.45M & 49.82K & 46.46M & 49.80K & 47.34M & 49.80K & 45.54M & 49.80K & 45.60M & 49.80K \\
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccccccccccccccccccccc}
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{Model}} &
\multicolumn{2}{c}{\multirow{2}{*}{Std Attn}} &
\multicolumn{2}{c}{Std Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{Lin Attn}} &
\multicolumn{2}{c}{Lin Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{GLin Attn}} &
\multicolumn{2}{c}{GLin Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{ELin Attn}} &
\multicolumn{2}{c}{ELin Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{Fixed Attn}} &
\multicolumn{2}{c}{Fixed Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{FITS}} &
\multicolumn{2}{c}{\multirow{2}{*}{iTransformer}} &
\multicolumn{2}{c}{\multirow{2}{*}{CATS}} &
\multicolumn{2}{c}{\multirow{2}{*}{PatchTST}} &
\multicolumn{2}{c}{\multirow{2}{*}{DLinear}} &
\multicolumn{2}{c}{\multirow{2}{*}{EncFormer}}
\\
& & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & & & & \\
%\midrule
\cmidrule(lr){1-2}\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}\cmidrule(lr){19-22}\cmidrule(lr){23-24}\cmidrule(lr){25-26}\cmidrule(lr){27-28}\cmidrule(lr){29-30}\cmidrule(lr){31-32}\cmidrule(lr){33-34}
\multicolumn{2}{c}{Metrics} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\

\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{Weather}} & 96 & 0.144 & 0.195 & 0.142 & 0.193 & 0.142 & 0.194 & 0.139 & 0.191 & 0.161 & 0.210 & 0.142 & 0.194 & 0.146 & 0.197 & 0.143 & 0.195 & 0.147 & 0.194 & 0.142 & 0.198 & 0.151 & 0.204 & 0.158 & 0.140 & 0.146 & 0.198 & 0.149 & 0.224 & 0.150 & 0.209 & 0.188 & 0.248 \\ 
 & 48 & 0.113 & 0.157 & 0.109 & 0.151 & 0.115 & 0.158 & 0.110 & 0.153 & 0.144 & 0.191 & 0.116 & 0.159 & 0.114 & 0.158 & 0.112 & 0.156 & 0.112 & 0.155 & 0.115 & 0.159 & 0.125 & 0.177 & 0.132 & 0.176 & 0.116 & 0.160 & 0.118 & 0.161 & 0.122 & 0.177 & 0.143 & 0.199 \\ 
 & 24 & 0.089 & 0.118 & 0.085 & 0.115 & 0.088 & 0.117 & 0.083 & 0.114 & 0.101 & 0.129 & 0.090 & 0.122 & 0.087 & 0.116 & 0.089 & 0.119 & 0.091 & 0.122 & 0.088 & 0.120 & 0.103 & 0.147 & 0.101 & 0.139 & 0.090 & 0.125 & 0.092 & 0.122 & 0.147 & 0.102 & 0.117 & 0.162 \\ 
 & 12 & 0.071 & 0.091 & 0.067 & 0.086 & 0.069 & 0.088 & 0.067 & 0.086 & 0.070 & 0.090 & 0.070 & 0.091 & 0.069 & 0.087 & 0.069 & 0.087 & 0.071 & 0.089 & 0.069 & 0.090 & 0.078 & 0.112 & 0.078 & 0.105 & 0.069 & 0.092 & 0.070 & 0.097 & 0.078 & 0.115 & 0.093 & 0.120 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{Solar}} & 96 & 0.196 & 0.263 & 0.192 & 0.257 & 0.183 & 0.247 & 0.180 & 0.244 & 0.209 & 0.283 & 0.182 & 0.243 & 0.194 & 0.258 & 0.191 & 0.257 & 0.195 & 0.261 & 0.187 & 0.256 & 0.210 & 0.254 & 0.230 & 0.257 & 0.182 & 0.239 & 0.209 & 0.251 & 0.208 & 0.274 & 0.201 & 0.225 \\ 
 & 48 & 0.160 & 0.230 & 0.151 & 0.223 & 0.152 & 0.219 & 0.149 & 0.217 & 0.177 & 0.258 & 0.154 & 0.222 & 0.162 & 0.236 & 0.159 & 0.233 & 0.161 & 0.233 & 0.159 & 0.229 & 0.188 & 0.245 & 0.189 & 0.220 & 0.157 & 0.209 & 0.186 & 0.240 & 0.184 & 0.255 & 0.157 & 0.186 \\ 
 & 24 & 0.112 & 0.180 & 0.098 & 0.168 & 0.098 & 0.166 & 0.095 & 0.162 & 0.143 & 0.232 & 0.099 & 0.167 & 0.115 & 0.192 & 0.113 & 0.188 & 0.131 & 0.221 & 0.122 & 0.203 & 0.132 & 0.289 & 0.108 & 0.163 & 0.097 & 0.161 & 0.129 & 0.203 & 0.128 & 0.208 & 0.092 & 0.140 \\ 
 & 12 & 0.069 & 0.137 & 0.055 & 0.118 & 0.056 & 0.113 & 0.052 & 0.111 & 0.063 & 0.139 & 0.059 & 0.121 & 0.072 & 0.135 & 0.069 & 0.133 & 0.081 & 0.161 & 0.070 & 0.141 & 0.078 & 0.159 & 0.053 & 0.104 & 0.052 & 0.113 & 0.075 & 0.155 & 0.075 & 0.161 & 0.048 & 0.101 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{ECL}} & 96 & 0.136 & 0.233 & 0.132 & 0.229 & 0.130 & 0.226 & 0.128 & 0.225 & 0.135 & 0.231 & 0.133 & 0.229 & 0.139 & 0.237 & 0.138 & 0.235 & 0.142 & 0.239 & 0.139 & 0.236 & 0.144 & 0.246 & 0.132 & 0.226 & 0.131 & 0.229 & 0.132 & 0.224 & 0.135 & 0.232 & 0.227 & 0.342 \\ 
 & 48 & 0.117 & 0.214 & 0.113 & 0.211 & 0.110 & 0.207 & 0.110 & 0.206 & 0.113 & 0.210 & 0.113 & 0.210 & 0.124 & 0.221 & 0.121 & 0.219 & 0.125 & 0.223 & 0.121 & 0.220 & 0.129 & 0.233 & 0.111 & 0.207 & 0.115 & 0.214 & 0.112 & 0.206 & 0.120 & 0.219 & 0.198 & 0.317 \\ 
 & 24 & 0.097 & 0.193 & 0.094 & 0.190 & 0.092 & 0.188 & 0.091 & 0.189 & 0.099 & 0.197 & 0.096 & 0.193 & 0.103 & 0.202 & 0.100 & 0.199 & 0.106 & 0.205 & 0.104 & 0.202 & 0.115 & 0.221 & 0.095 & 0.191 & 0.101 & 0.199 & 0.103 & 0.196 & 0.106 & 0.206 & 0.183 & 0.302 \\ 
 & 12 & 0.089 & 0.188 & 0.085 & 0.184 & 0.091 & 0.191 & 0.088 & 0.189 & 0.091 & 0.190 & 0.088 & 0.188 & 0.093 & 0.197 & 0.096 & 0.201 & 0.110 & 0.218 & 0.107 & 0.215 & 0.106 & 0.214 & 0.084 & 0.186 & 0.091 & 0.192 & 0.098 & 0.199 & 0.096 & 0.196 & 0.194 & 0.313 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96 & 0.357 & 0.393 & 0.360 & 0.395 & 0.358 & 0.396 & 0.361 & 0.399 & 0.378 & 0.406 & 0.368 & 0.404 & 0.360 & 0.393 & 0.356 & 0.393 & 0.362 & 0.396 & 0.359 & 0.394 & 0.369 & 0.398 & 0.396 & 0.422 & 0.371 & 0.398 & 0.386 & 0.407 & 0.370 & 0.394 & 0.986 & 0.720 \\ 
 & 48 & 0.334 & 0.375 & 0.331 & 0.374 & 0.331 & 0.375 & 0.331 & 0.376 & 0.349 & 0.386 & 0.337 & 0.381 & 0.330 & 0.372 & 0.331 & 0.375 & 0.331 & 0.373 & 0.334 & 0.378 & 0.343 & 0.379 & 0.362 & 0.396 & 0.341 & 0.379 & 0.352 & 0.389 & 0.342 & 0.379 & 0.884 & 0.670 \\ 
 & 24 & 0.312 & 0.365 & 0.299 & 0.357 & 0.299 & 0.356 & 0.299 & 0.357 & 0.349 & 0.394 & 0.303 & 0.360 & 0.305 & 0.360 & 0.305 & 0.360 & 0.306 & 0.361 & 0.304 & 0.360 & 0.318 & 0.366 & 0.334 & 0.381 & 0.313 & 0.365 & 0.313 & 0.361 & 0.312 & 0.362 & 0.792 & 0.676 \\ 
 & 12 & 0.290 & 0.345 & 0.280 & 0.340 & 0.285 & 0.342 & 0.272 & 0.337 & 0.554 & 0.503 & 0.277 & 0.340 & 0.296 & 0.351 & 0.293 & 0.348 & 0.320 & 0.374 & 0.316 & 0.368 & 0.301 & 0.357 & 0.310 & 0.363 & 0.281 & 0.341 & 0.290 & 0.345 & 0.291 & 0.348 & 0.607 & 0.534 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96 & 0.266 & 0.330 & 0.268 & 0.331 & 0.273 & 0.336 & 0.275 & 0.338 & 0.285 & 0.338 & 0.281 & 0.345 & 0.267 & 0.333 & 0.263 & 0.329 & 0.288 & 0.345 & 0.276 & 0.337 & 0.270 & 0.336 & 0.373 & 0.394 & 0.270 & 0.338 & 0.274 & 0.341 & 0.277 & 0.346 & 1.303 & 0.924 \\ 
 & 48 & 0.213 & 0.290 & 0.216 & 0.294 & 0.215 & 0.290 & 0.217 & 0.293 & 0.233 & 0.294 & 0.220 & 0.295 & 0.212 & 0.290 & 0.210 & 0.288 & 0.215 & 0.290 & 0.208 & 0.288 & 0.217 & 0.298 & 0.226 & 0.310 & 0.212 & 0.299 & 0.222 & 0.304 & 0.217 & 0.301 & 0.568 & 0.596 \\ 
 & 24 & 0.160 & 0.252 & 0.160 & 0.252 & 0.159 & 0.250 & 0.162 & 0.252 & 0.182 & 0.263 & 0.164 & 0.254 & 0.162 & 0.249 & 0.158 & 0.249 & 0.158 & 0.250 & 0.158 & 0.251 & 0.168 & 0.264 & 0.178 & 0.275 & 0.167 & 0.262 & 0.174 & 0.269 & 0.166 & 0.263 & 0.290 & 0.405 \\ 
 & 12 & 0.129 & 0.229 & 0.125 & 0.224 & 0.124 & 0.224 & 0.125 & 0.224 & 0.168 & 0.263 & 0.127 & 0.224 & 0.129 & 0.228 & 0.128 & 0.230 & 0.139 & 0.240 & 0.133 & 0.235 & 0.133 & 0.239 & 0.139 & 0.248 & 0.128 & 0.235 & 0.135 & 0.242 & 0.131 & 0.237 & 0.225 & 0.354 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96 & 0.305 & 0.359 & 0.301 & 0.354 & 0.303 & 0.355 & 0.296 & 0.351 & 0.336 & 0.382 & 0.299 & 0.355 & 0.305 & 0.356 & 0.301 & 0.354 & 0.298 & 0.347 & 0.296 & 0.344 & 0.305 & 0.347 & 0.352 & 0.378 & 0.300 & 0.354 & 0.323 & 0.362 & 0.305 & 0.348 & 0.686 & 0.603 \\ 
 & 48 & 0.287 & 0.344 & 0.276 & 0.333 & 0.278 & 0.336 & 0.266 & 0.328 & 0.500 & 0.472 & 0.372 & 0.334 & 0.284 & 0.346 & 0.282 & 0.342 & 0.284 & 0.338 & 0.280 & 0.340 & 0.280 & 0.331 & 0.304 & 0.346 & 0.266 & 0.328 & 0.289 & 0.341 & 0.278 & 0.329 & 0.475 & 0.474 \\ 
 & 24 & 0.246 & 0.312 & 0.223 & 0.293 & 0.218 & 0.293 & 0.196 & 0.279 & 0.473 & 0.429 & 0.225 & 0.305 & 0.239 & 0.305 & 0.241 & 0.307 & 0.284 & 0.332 & 0.255 & 0.321 & 0.218 & 0.289 & 0.223 & 0.293 & 0.197 & 0.277 & 0.235 & 0.304 & 0.216 & 0.288 & 0.352 & 0.391 \\ 
 & 12 & 0.218 & 0.287 & 0.156 & 0.241 & 0.151 & 0.240 & 0.128 & 0.222 & 0.320 & 0.335 & 0.144 & 0.237 & 0.157 & 0.247 & 0.153 & 0.246 & 0.203 & 0.282 & 0.174 & 0.261 & 0.144 & 0.235 & 0.155 & 0.246 & 0.125 & 0.222 & 0.128 & 0.224 & 0.140 & 0.230 & 0.204 & 0.294 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96 & 0.177 & 0.262 & 0.174 & 0.261 & 0.167 & 0.255 & 0.162 & 0.250 & 0.178 & 0.260 & 0.172 & 0.258 & 0.178 & 0.260 & 0.174 & 0.260 & 0.167 & 0.254 & 0.166 & 0.254 & 0.164 & 0.253 & 0.198 & 0.277 & 0.168 & 0.255 & 0.177 & 0.266 & 0.184 & 0.283 & 0.481 & 0.525 \\ 
 & 48 & 0.139 & 0.238 & 0.137 & 0.236 & 0.145 & 0.248 & 0.143 & 0.250 & 0.167 & 0.264 & 0.148 & 0.249 & 0.153 & 0.253 & 0.139 & 0.238 & 0.146 & 0.245 & 0.138 & 0.238 & 0.126 & 0.225 & 0.147 & 0.242 & 0.127 & 0.227 & 0.131 & 0.231 & 0.125 & 0.226 & 0.483 & 0.516 \\ 
 & 24 & 0.121 & 0.219 & 0.117 & 0.217 & 0.110 & 0.211 & 0.101 & 0.199 & 0.132 & 0.227 & 0.110 & 0.209 & 0.117 & 0.217 & 0.116 & 0.216 & 0.119 & 0.220 & 0.119 & 0.221 & 0.096 & 0.195 & 0.112 & 0.212 & 0.096 & 0.195 & 0.097 & 0.194 & 0.095 & 0.194 & 0.162 & 0.280 \\ 
 & 12 & 0.086 & 0.175 & 0.083 & 0.174 & 0.083 & 0.174 & 0.078 & 0.169 & 0.089 & 0.178 & 0.082 & 0.172 & 0.086 & 0.174 & 0.083 & 0.174 & 0.085 & 0.177 & 0.083 & 0.174 & 0.073 & 0.168 & 0.082 & 0.181 & 0.072 & 0.165 & 0.072 & 0.165 & 0.077 & 0.195 & 0.116 & 0.231 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{Traffic}} & 96 & 0.379 & 0.273 & 0.373 & 0.269 & 0.365 & 0.262 & 0.362 & 0.260 & 0.474 & 0.324 & 0.381 & 0.275 & 0.381 & 0.270 & 0.378 & 0.271 & 0.393 & 0.279 & 0.389 & 0.277 & 0.404 & 0.286 & 0.356 & 0.259 & 0.377 & 0.284 & 0.381 & 0.298 & 0.399 & 0.286 & 0.915 & 0.460 \\ 
 & 48 & 0.352 & 0.256 & 0.342 & 0.253 & 0.349 & 0.251 & 0.339 & 0.254 & 0.569 & 0.371 & 0.375 & 0.271 & 0.363 & 0.263 & 0.359 & 0.261 & 0.374 & 0.275 & 0.365 & 0.265 & 0.393 & 0.286 & 0.341 & 0.264 & 0.369 & 0.271 & 0.373 & 0.275 & 0.385 & 0.284 & 0.857 & 0.434 \\ 
 & 24 & 0.324 & 0.238 & 0.315 & 0.231 & 0.322 & 0.239 & 0.318 & 0.238 & 0.346 & 0.257 & 0.330 & 0.245 & 0.334 & 0.247 & 0.330 & 0.243 & 0.344 & 0.256 & 0.340 & 0.251 & 0.374 & 0.280 & 0.318 & 0.250 & 0.372 & 0.279 & 0.345 & 0.262 & 0.363 & 0.271 & 0.814 & 0.417 \\ 
 & 12 & 0.310 & 0.230 & 0.303 & 0.228 & 0.311 & 0.232 & 0.302 & 0.227 & 0.325 & 0.250 & 0.313 & 0.236 & 0.330 & 0.255 & 0.326 & 0.252 & 0.379 & 0.285 & 0.364 & 0.281 & 0.370 & 0.282 & 0.303 & 0.238 & 0.369 & 0.268 & 0.331 & 0.253 & 0.353 & 0.270 & 0.801 & 0.403 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{PEMS03}} & 96 & 0.171 & 0.280 & 0.153 & 0.263 & 0.149 & 0.258 & 0.143 & 0.252 & 0.360 & 0.416 & 0.147 & 0.257 & 0.173 & 0.281 & 0.169 & 0.279 & 0.178 & 0.285 & 0.174 & 0.280 & 0.193 & 0.274 & 0.135 & 0.229 & 0.157 & 0.267 & 0.198 & 0.285 & 0.198 & 0.299 & 0.162 & 0.272 \\ 
 & 48 & 0.122 & 0.234 & 0.106 & 0.217 & 0.105 & 0.215 & 0.102 & 0.210 & 0.299 & 0.380 & 0.109 & 0.216 & 0.128 & 0.235 & 0.123 & 0.248 & 0.131 & 0.243 & 0.126 & 0.237 & 0.155 & 0.247 & 0.108 & 0.215 & 0.116 & 0.230 & 0.167 & 0.266 & 0.155 & 0.260 & 0.117 & 0.234 \\ 
 & 24 & 0.089 & 0.201 & 0.079 & 0.187 & 0.081 & 0.188 & 0.075 & 0.181 & 0.097 & 0.209 & 0.082 & 0.189 & 0.091 & 0.199 & 0.089 & 0.201 & 0.099 & 0.213 & 0.095 & 0.209 & 0.108 & 0.211 & 0.078 & 0.184 & 0.085 & 0.196 & 0.108 & 0.221 & 0.109 & 0.218 & 0.089 & 0.201 \\ 
 & 12 & 0.067 & 0.173 & 0.063 & 0.167 & 0.065 & 0.169 & 0.062 & 0.165 & 0.078 & 0.185 & 0.067 & 0.177 & 0.071 & 0.178 & 0.068 & 0.176 & 0.077 & 0.187 & 0.070 & 0.176 & 0.076 & 0.180 & 0.062 & 0.166 & 0.061 & 0.166 & 0.088 & 0.209 & 0.075 & 0.184 & 0.075 & 0.186 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{PEMS04}} & 96 & 0.154 & 0.265 & 0.139 & 0.250 & 0.133 & 0.240 & 0.131 & 0.237 & 0.166 & 0.277 & 0.135 & 0.243 & 0.163 & 0.275 & 0.158 & 0.270 & 0.171 & 0.284 & 0.168 & 0.280 & 0.215 & 0.299 & 0.121 & 0.217 & 0.141 & 0.253 & 0.221 & 0.320 & 0.209 & 0.301 & 0.116 & 0.232 \\ 
 & 48 & 0.133 & 0.246 & 0.119 & 0.230 & 0.114 & 0.223 & 0.106 & 0.217 & 0.299 & 0.389 & 0.113 & 0.225 & 0.138 & 0.251 & 0.135 & 0.247 & 0.138 & 0.253 & 0.135 & 0.250 & 0.173 & 0.270 & 0.109 & 0.205 & 0.126 & 0.247 & 0.214 & 0.340 & 0.167 & 0.268 & 0.103 & 0.216 \\ 
 & 24 & 0.103 & 0.215 & 0.092 & 0.199 & 0.091 & 0.199 & 0.085 & 0.194 & 0.116 & 0.230 & 0.094 & 0.202 & 0.103 & 0.217 & 0.103 & 0.215 & 0.113 & 0.227 & 0.107 & 0.218 & 0.124 & 0.230 & 0.087 & 0.186 & 0.090 & 0.201 & 0.131 & 0.243 & 0.123 & 0.229 & 0.092 & 0.203 \\ 
 & 12 & 0.082 & 0.190 & 0.075 & 0.179 & 0.075 & 0.180 & 0.070 & 0.176 & 0.087 & 0.195 & 0.078 & 0.183 & 0.085 & 0.191 & 0.081 & 0.188 & 0.089 & 0.198 & 0.085 & 0.193 & 0.092 & 0.199 & 0.073 & 0.174 & 0.074 & 0.180 & 0.089 & 0.196 & 0.091 & 0.197 & 0.085 & 0.193 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{PEMS07}} & 96 & 0.126 & 0.237 & 0.118 & 0.227 & 0.113 & 0.220 & 0.117 & 0.225 & 0.126 & 0.137 & 0.118 & 0.228 & 0.138 & 0.248 & 0.133 & 0.245 & 0.141 & 0.256 & 0.139 & 0.251 & 0.193 & 0.289 & 0.119 & 0.210 & 0.144 & 0.257 & 0.132 & 0.245 & 0.178 & 0.278 & 0.145 & 0.258 \\ 
 & 48 & 0.091 & 0.201 & 0.082 & 0.189 & 0.084 & 0.185 & 0.071 & 0.179 & 0.093 & 0.204 & 0.085 & 0.199 & 0.109 & 0.222 & 0.106 & 0.219 & 0.114 & 0.227 & 0.109 & 0.224 & 0.152 & 0.254 & 0.072 & 0.171 & 0.102 & 0.212 & 0.091 & 0.206 & 0.155 & 0.257 & 0.104 & 0.216 \\ 
 & 24 & 0.080 & 0.189 & 0.068 & 0.171 & 0.079 & 0.189 & 0.065 & 0.169 & 0.080 & 0.188 & 0.077 & 0.186 & 0.086 & 0.199 & 0.081 & 0.190 & 0.094 & 0.206 & 0.086 & 0.196 & 0.106 & 0.213 & 0.068 & 0.156 & 0.075 & 0.181 & 0.082 & 0.193 & 0.107 & 0.218 & 0.086 & 0.196 \\ 
 & 12 & 0.072 & 0.180 & 0.063 & 0.168 & 0.072 & 0.189 & 0.055 & 0.152 & 0.072 & 0.184 & 0.068 & 0.180 & 0.071 & 0.181 & 0.069 & 0.178 & 0.073 & 0.184 & 0.067 & 0.174 & 0.075 & 0.178 & 0.055 & 0.150 & 0.056 & 0.154 & 0.066 & 0.162 & 0.074 & 0.179 & 0.073 & 0.180 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-34}
\multirow{4}{*}{\rotatebox{90}{PEMS08}} & 96 & 0.222 & 0.262 & 0.207 & 0.249 & 0.179 & 0.235 & 0.175 & 0.233 & 0.255 & 0.291 & 0.194 & 0.238 & 0.229 & 0.271 & 0.221 & 0.268 & 0.234 & 0.273 & 0.226 & 0.269 & 0.337 & 0.322 & 0.170 & 0.215 & 0.212 & 0.276 & 0.183 & 0.236 & 0.318 & 0.326 & 0.253 & 0.302 \\ 
 & 48 & 0.166 & 0.241 & 0.141 & 0.222 & 0.128 & 0.215 & 0.125 & 0.208 & 0.191 & 0.269 & 0.138 & 0.228 & 0.172 & 0.248 & 0.164 & 0.247 & 0.188 & 0.263 & 0.164 & 0.248 & 0.232 & 0.282 & 0.131 & 0.197 & 0.142 & 0.238 & 0.136 & 0.225 & 0.223 & 0.283 & 0.203 & 0.279 \\ 
 & 24 & 0.114 & 0.209 & 0.102 & 0.192 & 0.095 & 0.191 & 0.086 & 0.184 & 0.112 & 0.212 & 0.098 & 0.199 & 0.112 & 0.213 & 0.109 & 0.211 & 0.118 & 0.221 & 0.114 & 0.214 & 0.142 & 0.233 & 0.090 & 0.183 & 0.107 & 0.203 & 0.091 & 0.199 & 0.137 & 0.232 & 0.154 & 0.238 \\ 
 & 12 & 0.088 & 0.189 & 0.077 & 0.173 & 0.074 & 0.171 & 0.076 & 0.175 & 0.079 & 0.182 & 0.071 & 0.170 & 0.086 & 0.185 & 0.082 & 0.186 & 0.103 & 0.225 & 0.105 & 0.221 & 0.094 & 0.196 & 0.076 & 0.171 & 0.078 & 0.177 & 0.073 & 0.176 & 0.092 & 0.195 & 0.123 & 0.216 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|cc|cccccccccccccccccc}
\toprule
\multicolumn{3}{c|}{Model} &
\multicolumn{2}{c|}{WAVE(m=3)} &
\multicolumn{2}{c}{Pure AR(m=1)} &
\multicolumn{2}{c}{Pure AR(m=2)} &
\multicolumn{2}{c}{Pure AR(m=3)} &
\multicolumn{2}{c}{Pure AR(m=4)} &
\multicolumn{2}{c}{Pure AR(m=5)} &
\multicolumn{2}{c}{Pure AR(m=6)} &
\multicolumn{2}{c}{Pure AR(m=7)} &
\multicolumn{2}{c}{Pure AR(m=8)} 
\\
%\midrule
\cmidrule(lr){1-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}\cmidrule(lr){16-17}\cmidrule(lr){18-19}\cmidrule(lr){20-21}
\multicolumn{3}{c|}{Metrics} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\

\cmidrule(lr){1-3}\cmidrule(lr){4-21}
\multirow{20}{*}{\rotatebox{90}{ETTm1}} & \multirow{5}{*}{96}  & Std Attn & 0.301 & 0.354 & 0.305 & 0.360 & 0.308 & 0.360 & 0.305 & 0.359 & 0.308 & 0.360 & 0.304 & 0.358 & 0.309 & 0.361 & 0.306 & 0.359 & 0.307 & 0.359 \\ 
 & & Lin Attn & 0.296 & 0.351 & 0.310 & 0.361 & 0.301 & 0.358 & 0.303 & 0.355 & 0.303 & 0.356 & 0.299 & 0.352 & 0.301 & 0.355 & 0.299 & 0.353 & 0.300 & 0.354 \\ 
 & & GLin Attn & 0.299 & 0.355 & 0.337 & 0.381 & 0.337 & 0.387 & 0.336 & 0.382 & 0.334 & 0.380 & 0.337 & 0.382 & 0.337 & 0.382 & 0.335 & 0.381 & 0.333 & 0.379 \\ 
 & & ELin Attn & 0.301 & 0.354 & 0.307 & 0.363 & 0.309 & 0.361 & 0.305 & 0.356 & 0.307 & 0.360 & 0.306 & 0.359 & 0.309 & 0.362 & 0.305 & 0.359 & 0.308 & 0.361 \\ 
 & & Fixed Attn & 0.296 & 0.344 & 0.299 & 0.346 & 0.298 & 0.349 & 0.298 & 0.347 & 0.299 & 0.347 & 0.300 & 0.348 & 0.298 & 0.347 & 0.302 & 0.348 & 0.305 & 0.351 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-21}
 & \multirow{5}{*}{48}  & Std Attn & 0.276 & 0.333 & 0.293 & 0.347 & 0.293 & 0.347 & 0.287 & 0.344 & 0.290 & 0.345 & 0.290 & 0.345 & 0.288 & 0.344 & 0.286 & 0.342 & 0.291 & 0.345 \\ 
 & & Lin Attn & 0.266 & 0.328 & 0.280 & 0.336 & 0.278 & 0.337 & 0.278 & 0.336 & 0.278 & 0.336 & 0.271 & 0.331 & 0.272 & 0.333 & 0.274 & 0.332 & 0.276 & 0.334 \\ 
 & & GLin Attn & 0.372 & 0.334 & 0.494 & 0.347 & 0.496 & 0.464 & 0.500 & 0.472 & 0.505 & 0.467 & 0.500 & 0.468 & 0.516 & 0.459 & 0.494 & 0.469 & 0.499 & 0.469 \\ 
 & & ELin Attn & 0.282 & 0.342 & 0.293 & 0.350 & 0.289 & 0.350 & 0.284 & 0.346 & 0.292 & 0.349 & 0.294 & 0.352 & 0.295 & 0.352 & 0.292 & 0.350 & 0.299 & 0.355 \\ 
 & & Fixed Attn & 0.280 & 0.340 & 0.286 & 0.345 & 0.283 & 0.340 & 0.284 & 0.338 & 0.283 & 0.340 & 0.284 & 0.338 & 0.277 & 0.335 & 0.282 & 0.335 & 0.279 & 0.336 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-21}
 & \multirow{5}{*}{24}  & Std Attn & 0.223 & 0.293 & 0.234 & 0.300 & 0.258 & 0.323 & 0.246 & 0.312 & 0.244 & 0.311 & 0.262 & 0.325 & 0.260 & 0.324 & 0.259 & 0.323 & 0.263 & 0.327 \\ 
 & & Lin Attn & 0.196 & 0.279 & 0.226 & 0.297 & 0.210 & 0.288 & 0.218 & 0.293 & 0.211 & 0.288 & 0.210 & 0.286 & 0.208 & 0.285 & 0.212 & 0.287 & 0.209 & 0.287 \\ 
 & & GLin Attn & 0.225 & 0.305 & 0.487 & 0.430 & 0.499 & 0.440 & 0.473 & 0.429 & 0.476 & 0.436 & 0.482 & 0.436 & 0.466 & 0.435 & 0.486 & 0.440 & 0.463 & 0.430 \\ 
 & & ELin Attn & 0.241 & 0.307 & 0.253 & 0.328 & 0.246 & 0.317 & 0.239 & 0.305 & 0.253 & 0.318 & 0.268 & 0.327 & 0.263 & 0.322 & 0.264 & 0.325 & 0.264 & 0.326 \\ 
 & & Fixed Attn & 0.255 & 0.321 & 0.274 & 0.317 & 0.272 & 0.334 & 0.284 & 0.332 & 0.260 & 0.326 & 0.254 & 0.320 & 0.266 & 0.329 & 0.257 & 0.322 & 0.255 & 0.322 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-21}
 & \multirow{5}{*}{12}  & Std Attn & 0.156 & 0.241 & 0.229 & 0.293 & 0.222 & 0.288 & 0.218 & 0.287 & 0.221 & 0.291 & 0.221 & 0.289 & 0.223 & 0.291 & 0.228 & 0.288 & 0.227 & 0.287 \\ 
 & & Lin Attn & 0.128 & 0.222 & 0.148 & 0.239 & 0.141 & 0.232 & 0.151 & 0.240 & 0.137 & 0.228 & 0.138 & 0.234 & 0.139 & 0.231 & 0.137 & 0.228 & 0.138 & 0.229 \\ 
 & & GLin Attn & 0.144 & 0.237 & 0.325 & 0.325 & 0.321 & 0.324 & 0.320 & 0.335 & 0.319 & 0.326 & 0.322 & 0.326 & 0.322 & 0.325 & 0.320 & 0.323 & 0.320 & 0.323 \\ 
 & & ELin Attn & 0.153 & 0.246 & 0.160 & 0.251 & 0.160 & 0.252 & 0.157 & 0.247 & 0.159 & 0.250 & 0.160 & 0.252 & 0.169 & 0.260 & 0.163 & 0.251 & 0.160 & 0.247 \\ 
 & & Fixed Attn & 0.174 & 0.261 & 0.215 & 0.289 & 0.204 & 0.285 & 0.203 & 0.282 & 0.199 & 0.281 & 0.194 & 0.279 & 0.195 & 0.278 & 0.192 & 0.275 & 0.189 & 0.278 \\ 
\cmidrule(lr){1-3}\cmidrule(lr){4-21}
\multirow{20}{*}{\rotatebox{90}{Weather}} & \multirow{5}{*}{96}  & Std Attn & 0.142 & 0.193 & 0.156 & 0.207 & 0.153 & 0.210 & 0.144 & 0.195 & 0.152 & 0.206 & 0.156 & 0.201 & 0.156 & 0.209 & 0.156 & 0.207 & 0.156 & 0.207 \\ 
 & & Lin Attn & 0.139 & 0.191 & 0.144 & 0.197 & 0.143 & 0.195 & 0.142 & 0.194 & 0.143 & 0.196 & 0.143 & 0.194 & 0.143 & 0.194 & 0.142 & 0.193 & 0.144 & 0.196 \\ 
 & & GLin Attn & 0.142 & 0.194 & 0.163 & 0.213 & 0.163 & 0.212 & 0.161 & 0.210 & 0.165 & 0.213 & 0.163 & 0.212 & 0.164 & 0.213 & 0.164 & 0.216 & 0.164 & 0.213 \\ 
 & & ELin Attn & 0.143 & 0.195 & 0.157 & 0.211 & 0.148 & 0.207 & 0.146 & 0.197 & 0.151 & 0.211 & 0.156 & 0.208 & 0.157 & 0.211 & 0.156 & 0.207 & 0.157 & 0.208 \\ 
 & & Fixed Attn & 0.142 & 0.198 & 0.158 & 0.210 & 0.151 & 0.209 & 0.147 & 0.194 & 0.152 & 0.206 & 0.154 & 0.206 & 0.153 & 0.204 & 0.153 & 0.207 & 0.153 & 0.205 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-21}
 & \multirow{5}{*}{48}  & Std Attn & 0.109 & 0.151 & 0.116 & 0.161 & 0.115 & 0.159 & 0.113 & 0.157 & 0.116 & 0.160 & 0.127 & 0.177 & 0.120 & 0.168 & 0.128 & 0.181 & 0.127 & 0.177 \\ 
 & & Lin Attn & 0.110 & 0.153 & 0.114 & 0.156 & 0.113 & 0.156 & 0.115 & 0.158 & 0.113 & 0.153 & 0.113 & 0.155 & 0.112 & 0.153 & 0.112 & 0.155 & 0.112 & 0.155 \\ 
 & & GLin Attn & 0.116 & 0.159 & 0.144 & 0.190 & 0.144 & 0.189 & 0.144 & 0.191 & 0.145 & 0.193 & 0.145 & 0.191 & 0.144 & 0.192 & 0.143 & 0.189 & 0.143 & 0.189 \\ 
 & & ELin Attn & 0.112 & 0.156 & 0.119 & 0.167 & 0.116 & 0.166 & 0.114 & 0.158 & 0.117 & 0.166 & 0.118 & 0.165 & 0.122 & 0.172 & 0.121 & 0.167 & 0.123 & 0.171 \\ 
 & & Fixed Attn & 0.115 & 0.159 & 0.124 & 0.171 & 0.118 & 0.170 & 0.112 & 0.155 & 0.122 & 0.170 & 0.126 & 0.173 & 0.121 & 0.171 & 0.122 & 0.168 & 0.121 & 0.167 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-21}
 & \multirow{5}{*}{24}  & Std Attn & 0.085 & 0.115 & 0.091 & 0.124 & 0.091 & 0.124 & 0.089 & 0.118 & 0.093 & 0.124 & 0.096 & 0.132 & 0.095 & 0.130 & 0.095 & 0.129 & 0.094 & 0.126 \\ 
 & & Lin Attn & 0.083 & 0.114 & 0.087 & 0.117 & 0.087 & 0.118 & 0.088 & 0.117 & 0.087 & 0.115 & 0.086 & 0.116 & 0.087 & 0.118 & 0.087 & 0.117 & 0.087 & 0.116 \\ 
 & & GLin Attn & 0.090 & 0.122 & 0.103 & 0.132 & 0.103 & 0.132 & 0.101 & 0.129 & 0.103 & 0.132 & 0.103 & 0.129 & 0.103 & 0.134 & 0.104 & 0.132 & 0.103 & 0.132 \\ 
 & & ELin Attn & 0.089 & 0.119 & 0.092 & 0.123 & 0.092 & 0.123 & 0.087 & 0.116 & 0.090 & 0.122 & 0.092 & 0.128 & 0.092 & 0.128 & 0.092 & 0.127 & 0.092 & 0.124 \\ 
 & & Fixed Attn & 0.088 & 0.120 & 0.095 & 0.127 & 0.093 & 0.126 & 0.091 & 0.122 & 0.094 & 0.128 & 0.094 & 0.125 & 0.093 & 0.125 & 0.092 & 0.124 & 0.094 & 0.127 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-21}
 & \multirow{5}{*}{12}  & Std Attn & 0.067 & 0.086 & 0.073 & 0.091 & 0.072 & 0.091 & 0.071 & 0.091 & 0.072 & 0.093 & 0.072 & 0.091 & 0.072 & 0.091 & 0.072 & 0.094 & 0.072 & 0.091 \\ 
 & & Lin Attn & 0.067 & 0.086 & 0.069 & 0.088 & 0.069 & 0.089 & 0.069 & 0.088 & 0.069 & 0.089 & 0.068 & 0.088 & 0.068 & 0.087 & 0.068 & 0.088 & 0.069 & 0.090 \\ 
 & & GLin Attn & 0.070 & 0.091 & 0.078 & 0.092 & 0.077 & 0.095 & 0.070 & 0.090 & 0.072 & 0.093 & 0.071 & 0.088 & 0.077 & 0.093 & 0.071 & 0.088 & 0.071 & 0.090 \\ 
 & & ELin Attn & 0.069 & 0.087 & 0.071 & 0.090 & 0.071 & 0.091 & 0.069 & 0.087 & 0.072 & 0.091 & 0.071 & 0.091 & 0.071 & 0.090 & 0.072 & 0.091 & 0.071 & 0.090 \\ 
 & & Fixed Attn & 0.069 & 0.090 & 0.073 & 0.093 & 0.072 & 0.094 & 0.071 & 0.089 & 0.072 & 0.093 & 0.072 & 0.091 & 0.072 & 0.090 & 0.072 & 0.089 & 0.072 & 0.091 \\

\bottomrule
\end{tabular}
\begin{tabular}{llc|ccccccccccccccccccccccccccccccccc}
\toprule
\multicolumn{3}{c|}{\multirow{2}{*}{Model}} &
\multicolumn{2}{c}{\multirow{2}{*}{Std Attn}} &
\multicolumn{2}{c}{Std Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{Lin Attn}} &
\multicolumn{2}{c}{Lin Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{GLin Attn}} &
\multicolumn{2}{c}{GLin Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{ELin Attn}} &
\multicolumn{2}{c}{ELin Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{Fixed Attn}} &
\multicolumn{2}{c}{Fixed Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{FITS}} &
\multicolumn{2}{c}{\multirow{2}{*}{iTransformer}} &
\multicolumn{2}{c}{\multirow{2}{*}{CATS}} &
\multicolumn{2}{c}{\multirow{2}{*}{PatchTST}} &
\multicolumn{2}{c}{\multirow{2}{*}{DLinear}} &
\multicolumn{2}{c}{\multirow{2}{*}{EncFormer}}
\\
& & & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & & & & \\
%\midrule
\cmidrule(lr){1-3}\cmidrule(lr){4-7}\cmidrule(lr){8-11}\cmidrule(lr){12-15}\cmidrule(lr){16-19}\cmidrule(lr){20-23}\cmidrule(lr){24-25}\cmidrule(lr){26-27}\cmidrule(lr){28-29}\cmidrule(lr){30-31}\cmidrule(lr){32-33}\cmidrule(lr){34-35}
\multicolumn{3}{c|}{Metrics} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\

\cmidrule(lr){1-3}\cmidrule(lr){4-35}
\multirow{16}{*}{\rotatebox{90}{Weather}} & \multirow{4}{*}{512}  & 96 & 0.144 & 0.195 & 0.142 & 0.193 & 0.142 & 0.194 & 0.139 & 0.191 & 0.161 & 0.210 & 0.142 & 0.194 & 0.145 & 0.197 & 0.143 & 0.195 & 0.147 & 0.194 & 0.142 & 0.198 & 0.151 & 0.204 & 0.158 & 0.140 & 0.146 & 0.198 & 0.151 & 0.224 & 0.150 & 0.209 & 0.188 & 0.248 \\ 
 & & 48 &  0.113 & 0.157 & 0.109 & 0.151 & 0.115 & 0.158 & 0.110 & 0.153 & 0.144 & 0.191 & 0.116 & 0.159 & 0.114 & 0.158 & 0.112 & 0.156 & 0.112 & 0.155 & 0.115 & 0.159 & 0.125 & 0.177 & 0.132 & 0.176 & 0.116 & 0.160 & 0.118 & 0.161 & 0.122 & 0.177 & 0.143 & 0.199 \\ 
 & & 24 &  0.089 & 0.118 & 0.085 & 0.115 & 0.088 & 0.117 & 0.083 & 0.114 & 0.101 & 0.129 & 0.090 & 0.122 & 0.087 & 0.116 & 0.089 & 0.119 & 0.091 & 0.122 & 0.088 & 0.120 & 0.103 & 0.147 & 0.101 & 0.139 & 0.090 & 0.125 & 0.092 & 0.122 & 0.147 & 0.102 & 0.117 & 0.162 \\ 
 & & 12 &  0.071 & 0.091 & 0.067 & 0.086 & 0.069 & 0.088 & 0.067 & 0.086 & 0.070 & 0.090 & 0.070 & 0.091 & 0.069 & 0.087 & 0.069 & 0.087 & 0.071 & 0.089 & 0.069 & 0.090 & 0.078 & 0.112 & 0.078 & 0.105 & 0.069 & 0.092 & 0.071 & 0.097 & 0.078 & 0.115 & 0.093 & 0.120 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-35}
 & \multirow{4}{*}{1024}  & 96 & 0.145 & 0.196 & 0.142 & 0.194 & 0.144 & 0.198 & 0.141 & 0.195 & 0.161 & 0.212 & 0.145 & 0.198 & 0.147 & 0.198 & 0.144 & 0.197 & 0.149 & 0.201 & 0.144 & 0.198 & 0.168 & 0.222 & 0.164 & 0.219 & 0.148 & 0.203 & 0.167 & 0.223 & 0.166 & 0.222 & 0.175 & 0.247 \\ 
 & & 48 &  0.112 & 0.156 & 0.110 & 0.152 & 0.110 & 0.154 & 0.109 & 0.152 & 0.144 & 0.193 & 0.115 & 0.157 & 0.114 & 0.159 & 0.117 & 0.156 & 0.116 & 0.161 & 0.114 & 0.162 & 0.132 & 0.185 & 0.127 & 0.181 & 0.118 & 0.164 & 0.133 & 0.187 & 0.129 & 0.181 & 0.141 & 0.202 \\ 
 & & 24 &  0.096 & 0.130 & 0.088 & 0.118 & 0.086 & 0.112 & 0.086 & 0.116 & 0.091 & 0.123 & 0.089 & 0.122 & 0.090 & 0.122 & 0.091 & 0.123 & 0.095 & 0.129 & 0.092 & 0.126 & 0.102 & 0.147 & 0.098 & 0.141 & 0.091 & 0.128 & 0.101 & 0.144 & 0.100 & 0.144 & 0.104 & 0.146 \\ 
 & & 12 &  0.075 & 0.092 & 0.068 & 0.086 & 0.068 & 0.088 & 0.067 & 0.087 & 0.069 & 0.090 & 0.068 & 0.087 & 0.073 & 0.092 & 0.071 & 0.090 & 0.072 & 0.092 & 0.071 & 0.091 & 0.078 & 0.112 & 0.078 & 0.114 & 0.073 & 0.102 & 0.077 & 0.110 & 0.077 & 0.112 & 0.075 & 0.119 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-35}
 & \multirow{4}{*}{2048}  & 96 & 0.154 & 0.208 & 0.144 & 0.200 & 0.139 & 0.195 & 0.139 & 0.195 & 0.145 & 0.216 & 0.144 & 0.200 & 0.155 & 0.210 & 0.153 & 0.209 & 0.155 & 0.213 & 0.152 & 0.216 & 0.169 & 0.225 & 0.164 & 0.220 & 0.154 & 0.212 & 0.168 & 0.224 & 0.167 & 0.223 & 0.194 & 0.270 \\ 
 & & 48 &  0.114 & 0.159 & 0.110 & 0.157 & 0.110 & 0.155 & 0.108 & 0.152 & 0.146 & 0.198 & 0.110 & 0.155 & 0.115 & 0.163 & 0.115 & 0.163 & 0.132 & 0.184 & 0.123 & 0.173 & 0.134 & 0.187 & 0.128 & 0.184 & 0.122 & 0.176 & 0.135 & 0.190 & 0.131 & 0.185 & 0.129 & 0.190 \\ 
 & & 24 &  0.097 & 0.135 & 0.085 & 0.119 & 0.086 & 0.115 & 0.085 & 0.117 & 0.096 & 0.122 & 0.087 & 0.118 & 0.090 & 0.125 & 0.090 & 0.125 & 0.132 & 0.096 & 0.093 & 0.128 & 0.102 & 0.149 & 0.101 & 0.150 & 0.096 & 0.135 & 0.103 & 0.152 & 0.100 & 0.146 & 0.108 & 0.157 \\ 
 & & 12 &  0.073 & 0.094 & 0.068 & 0.089 & 0.068 & 0.088 & 0.067 & 0.086 & 0.069 & 0.090 & 0.068 & 0.089 & 0.072 & 0.093 & 0.072 & 0.093 & 0.073 & 0.095 & 0.072 & 0.093 & 0.080 & 0.120 & 0.082 & 0.127 & 0.078 & 0.104 & 0.080 & 0.124 & 0.077 & 0.117 & 0.079 & 0.111 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-35}
 & \multirow{4}{*}{4096}  & 96 & 0.150 & 0.207 & 0.143 & 0.203 & 0.139 & 0.198 & 0.139 & 0.201 & 0.166 & 0.220 & 0.142 & 0.201 & 0.153 & 0.213 & 0.150 & 0.212 & 0.157 & 0.215 & 0.155 & 0.213 & 0.168 & 0.228 & 0.168 & 0.231 & 0.164 & 0.225 & 0.171 & 0.232 & 0.171 & 0.235 & 0.212 & 0.281 \\ 
 & & 48 &  0.114 & 0.162 & 0.111 & 0.159 & 0.109 & 0.155 & 0.107 & 0.156 & 0.137 & 0.193 & 0.123 & 0.176 & 0.117 & 0.168 & 0.116 & 0.166 & 0.117 & 0.168 & 0.111 & 0.159 & 0.135 & 0.194 & 0.173 & 0.201 & 0.138 & 0.194 & 0.138 & 0.199 & 0.132 & 0.191 & 0.139 & 0.194 \\ 
 & & 24 &  0.097 & 0.140 & 0.085 & 0.122 & 0.085 & 0.117 & 0.085 & 0.118 & 0.086 & 0.121 & 0.086 & 0.120 & 0.093 & 0.130 & 0.089 & 0.125 & 0.096 & 0.132 & 0.094 & 0.129 & 0.105 & 0.156 & 0.103 & 0.154 & 0.108 & 0.153 & 0.107 & 0.162 & 0.102 & 0.152 & 0.114 & 0.160 \\ 
 & & 12 &  0.072 & 0.096 & 0.067 & 0.089 & 0.068 & 0.088 & 0.068 & 0.088 & 0.070 & 0.092 & 0.068 & 0.089 & 0.071 & 0.096 & 0.071 & 0.097 & 0.071 & 0.097 & 0.071 & 0.096 & 0.086 & 0.135 & 0.085 & 0.133 & 0.081 & 0.118 & 0.085 & 0.140 & 0.079 & 0.112 & 0.080 & 0.110 \\ 
\cmidrule(lr){1-3}\cmidrule(lr){4-35}
\multirow{16}{*}{\rotatebox{90}{ETTm1}} & \multirow{4}{*}{512}  & 96 & 0.305 & 0.359 & 0.301 & 0.354 & 0.303 & 0.355 & 0.296 & 0.351 & 0.336 & 0.382 & 0.299 & 0.355 & 0.305 & 0.356 & 0.301 & 0.354 & 0.298 & 0.347 & 0.296 & 0.344 & 0.305 & 0.347 & 0.352 & 0.378 & 0.300 & 0.354 & 0.323 & 0.362 & 0.305 & 0.348 & 0.686 & 0.603 \\ 
 & & 48 &  0.287 & 0.344 & 0.276 & 0.333 & 0.278 & 0.336 & 0.266 & 0.328 & 0.500 & 0.472 & 0.372 & 0.334 & 0.284 & 0.346 & 0.282 & 0.342 & 0.284 & 0.338 & 0.280 & 0.340 & 0.280 & 0.331 & 0.304 & 0.346 & 0.266 & 0.328 & 0.289 & 0.341 & 0.278 & 0.329 & 0.475 & 0.474 \\ 
 & & 24 &  0.246 & 0.312 & 0.223 & 0.293 & 0.218 & 0.293 & 0.196 & 0.279 & 0.473 & 0.429 & 0.225 & 0.305 & 0.239 & 0.305 & 0.241 & 0.307 & 0.284 & 0.332 & 0.255 & 0.321 & 0.218 & 0.289 & 0.223 & 0.293 & 0.197 & 0.277 & 0.235 & 0.304 & 0.216 & 0.288 & 0.352 & 0.391 \\ 
 & & 12 &  0.218 & 0.287 & 0.156 & 0.241 & 0.151 & 0.240 & 0.128 & 0.222 & 0.320 & 0.335 & 0.144 & 0.237 & 0.157 & 0.247 & 0.153 & 0.246 & 0.203 & 0.282 & 0.174 & 0.261 & 0.144 & 0.235 & 0.155 & 0.246 & 0.125 & 0.222 & 0.128 & 0.224 & 0.140 & 0.230 & 0.204 & 0.294 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-35}
 & \multirow{4}{*}{1024}  & 96 & 0.318 & 0.366 & 0.308 & 0.357 & 0.305 & 0.356 & 0.304 & 0.357 & 0.339 & 0.384 & 0.309 & 0.362 & 0.317 & 0.367 & 0.308 & 0.359 & 0.306 & 0.356 & 0.303 & 0.353 & 0.310 & 0.353 & 0.340 & 0.377 & 0.314 & 0.367 & 0.321 & 0.363 & 0.308 & 0.353 & 0.493 & 0.497 \\ 
 & & 48 &  0.308 & 0.355 & 0.281 & 0.333 & 0.292 & 0.345 & 0.272 & 0.333 & 0.532 & 0.486 & 0.277 & 0.340 & 0.315 & 0.363 & 0.296 & 0.349 & 0.303 & 0.356 & 0.300 & 0.351 & 0.285 & 0.337 & 0.310 & 0.350 & 0.293 & 0.346 & 0.290 & 0.340 & 0.287 & 0.344 & 0.442 & 0.423 \\ 
 & & 24 &  0.267 & 0.332 & 0.231 & 0.305 & 0.221 & 0.294 & 0.202 & 0.282 & 0.504 & 0.441 & 0.218 & 0.298 & 0.266 & 0.328 & 0.252 & 0.316 & 0.292 & 0.352 & 0.271 & 0.330 & 0.222 & 0.293 & 0.228 & 0.301 & 0.210 & 0.289 & 0.219 & 0.292 & 0.219 & 0.292 & 0.338 & 0.373 \\ 
 & & 12 &  0.228 & 0.236 & 0.145 & 0.299 & 0.138 & 0.229 & 0.130 & 0.222 & 0.317 & 0.323 & 0.140 & 0.232 & 0.160 & 0.248 & 0.157 & 0.251 & 0.221 & 0.292 & 0.179 & 0.269 & 0.144 & 0.237 & 0.153 & 0.249 & 0.133 & 0.229 & 0.151 & 0.245 & 0.140 & 0.232 & 0.182 & 0.268 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-35}
 & \multirow{4}{*}{2048}  & 96 & 0.314 & 0.364 & 0.302 & 0.357 & 0.301 & 0.356 & 0.301 & 0.356 & 0.342 & 0.387 & 0.304 & 0.360 & 0.313 & 0.366 & 0.305 & 0.360 & 0.304 & 0.358 & 0.304 & 0.356 & 0.311 & 0.356 & 0.330 & 0.373 & 0.335 & 0.384 & 0.318 & 0.366 & 0.311 & 0.360 & 0.503 & 0.504 \\ 
 & & 48 &  0.302 & 0.353 & 0.281 & 0.334 & 0.282 & 0.339 & 0.266 & 0.331 & 0.529 & 0.482 & 0.272 & 0.338 & 0.309 & 0.364 & 0.298 & 0.355 & 0.312 & 0.369 & 0.314 & 0.369 & 0.287 & 0.341 & 0.290 & 0.341 & 0.307 & 0.359 & 0.305 & 0.361 & 0.281 & 0.339 & 0.529 & 0.563 \\ 
 & & 24 &  0.270 & 0.337 & 0.228 & 0.305 & 0.214 & 0.290 & 0.198 & 0.283 & 0.272 & 0.330 & 0.211 & 0.293 & 0.273 & 0.330 & 0.244 & 0.314 & 0.312 & 0.367 & 0.279 & 0.338 & 0.221 & 0.298 & 0.225 & 0.304 & 0.253 & 0.324 & 0.217 & 0.294 & 0.220 & 0.298 & 0.409 & 0.436 \\ 
 & & 12 &  0.226 & 0.238 & 0.146 & 0.296 & 0.136 & 0.232 & 0.128 & 0.222 & 0.164 & 0.255 & 0.140 & 0.238 & 0.229 & 0.295 & 0.162 & 0.252 & 0.225 & 0.294 & 0.173 & 0.260 & 0.163 & 0.258 & 0.147 & 0.201 & 0.148 & 0.251 & 0.160 & 0.257 & 0.142 & 0.239 & 0.218 & 0.306 \\ 
\cmidrule(lr){2-3}\cmidrule(lr){4-35}
 & \multirow{4}{*}{4096}  & 96 & 0.305 & 0.365 & 0.296 & 0.356 & 0.299 & 0.361 & 0.298 & 0.359 & 0.338 & 0.385 & 0.296 & 0.356 & 0.306 & 0.366 & 0.298 & 0.359 & 0.303 & 0.362 & 0.299 & 0.356 & 0.319 & 0.366 & 0.357 & 0.394 & 0.454 & 0.455 & 0.317 & 0.364 & 0.324 & 0.368 & 0.619 & 0.576 \\ 
 & & 48 &  0.298 & 0.354 & 0.276 & 0.339 & 0.292 & 0.350 & 0.274 & 0.342 & 0.551 & 0.502 & 0.272 & 0.341 & 0.318 & 0.374 & 0.293 & 0.357 & 0.332 & 0.386 & 0.316 & 0.370 & 0.299 & 0.353 & 0.315 & 0.365 & 0.387 & 0.415 & 0.321 & 0.373 & 0.296 & 0.354 & 0.481 & 0.509 \\ 
 & & 24 &  0.266 & 0.331 & 0.227 & 0.302 & 0.220 & 0.303 & 0.203 & 0.291 & 0.252 & 0.322 & 0.211 & 0.298 & 0.269 & 0.333 & 0.252 & 0.325 & 0.343 & 0.386 & 0.279 & 0.344 & 0.231 & 0.308 & 0.245 & 0.323 & 0.306 & 0.351 & 0.225 & 0.300 & 0.230 & 0.309 & 0.368 & 0.406 \\ 
 & & 12 &  0.230 & 0.298 & 0.138 & 0.233 & 0.135 & 0.231 & 0.129 & 0.224 & 0.156 & 0.246 & 0.137 & 0.232 & 0.233 & 0.299 & 0.217 & 0.292 & 0.170 & 0.298 & 0.168 & 0.260 & 0.160 & 0.260 & 0.178 & 0.274 & 0.213 & 0.307 & 0.176 & 0.278 & 0.148 & 0.251 & 0.243 & 0.359 \\

\bottomrule
\end{tabular}
\begin{tabular}{ll|cccccccccccccccccccccccccccccccc}
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{Model}} &
\multicolumn{1}{c}{\multirow{2}{*}{Std Attn}} &
\multicolumn{1}{c}{Std Attn} &
\multicolumn{1}{c}{\multirow{2}{*}{Lin Attn}} &
\multicolumn{1}{c}{Lin Attn} &
\multicolumn{1}{c}{\multirow{2}{*}{GLin Attn}} &
\multicolumn{1}{c}{GLin Attn} &
\multicolumn{1}{c}{\multirow{2}{*}{ELin Attn}} &
\multicolumn{1}{c}{ELin Attn} &
\multicolumn{1}{c}{\multirow{2}{*}{Fixed Attn}} &
\multicolumn{1}{c}{Fixed Attn} &
\multicolumn{1}{c}{\multirow{2}{*}{FITS}} &
\multicolumn{1}{c}{\multirow{2}{*}{iTransformer}} &
\multicolumn{1}{c}{\multirow{2}{*}{CATS}} &
\multicolumn{1}{c}{\multirow{2}{*}{PatchTST}} &
\multicolumn{1}{c}{\multirow{2}{*}{DLinear}} &
\multicolumn{1}{c}{\multirow{2}{*}{EncFormer}}
\\
& & & \multicolumn{1}{c}{+ARMA} & & \multicolumn{1}{c}{+ARMA} & & \multicolumn{1}{c}{+ARMA} & & \multicolumn{1}{c}{+ARMA} & & \multicolumn{1}{c}{+ARMA} & & & & & & \\
%\midrule
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}\cmidrule(lr){13-13}\cmidrule(lr){14-14}\cmidrule(lr){15-15}\cmidrule(lr){16-16}\cmidrule(lr){17-17}\cmidrule(lr){18-18}
\multicolumn{2}{c}{Metrics} & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE & MSE  \\

\cmidrule(lr){1-2}\cmidrule(lr){3-18}
\multirow{4}{*}{Weather} & 96 & 0.144 & 0.142 & 0.142 & 0.139 & 0.161 & 0.142 & 0.146 & 0.143 & 0.147 & 0.142 & 0.149 & 0.158 & 0.143 & 0.149 & 0.150 & 0.188 \\ 
 & 192 & 0.193 & 0.190 & 0.190 & 0.188 & 0.191 & 0.191 & 0.192 & 0.194 & 0.188 & 0.188 & 0.189 & 0.203 & 0.188 & 0.190 & 0.211 & 0.215 \\
 & 336 & 0.245 & 0.242 & 0.239 & 0.237 & 0.238 & 0.236 & 0.238 & 0.238 & 0.236 & 0.236 & 0.237 & 0.250 & 0.235 & 0.240 & 0.255 & 0.270 \\
 & 720 & 0.301 & 0.299 & 0.300 & 0.295 & 0.300 & 0.296 & 0.303 & 0.302 & 0.309 & 0.307 & 0.311 & 0.316 & 0.297 & 0.306 & 0.316 & 0.332 \\
\cmidrule(lr){1-2}\cmidrule(lr){3-18}
\multirow{4}{*}{Solar} & 96 &  0.196 & 0.192 & 0.183 & 0.180 & 0.209 & 0.182 & 0.194 & 0.191 & 0.195 & 0.187 & 0.189 & 0.230 & 0.182 & 0.209 & 0.208 & 0.201 \\
 & 192 &  0.192 & 0.191 & 0.193 & 0.185 & 0.201 & 0.189 & 0.198 & 0.194 & 0.197 & 0.192 & 0.206 & 0.204 & 0.214 & 0.192 & 0.208 & 0.209 \\ 
 & 336 &  0.193 & 0.191 & 0.198 & 0.197 & 0.199 & 0.196 & 0.191 & 0.191 & 0.201 & 0.196 & 0.219 & 0.222 & 0.216 & 0.200 & 0.221 & 0.221 \\
 & 720 &  0.210 & 0.206 & 0.208 & 0.206 & 0.206 & 0.204 & 0.208 & 0.205 & 0.204 & 0.205 & 0.221 & 0.218 & 0.213 & 0.205 & 0.227 & 0.218 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-18}
\multirow{4}{*}{ETTh1} & 96 &  0.357 & 0.360 & 0.358 & 0.361 & 0.378 & 0.368 & 0.360 & 0.356 & 0.362 & 0.359 & 0.369 & 0.396 & 0.365 & 0.370 & 0.370 & 0.986 \\
 & 192 &  0.393 & 0.391 & 0.404 & 0.398 & 0.401 & 0.396 & 0.391 & 0.389 & 0.403 & 0.395 & 0.435 & 0.431 & 0.404 & 0.412 & 0.405 & 0.814 \\
 & 336 &  0.418 & 0.415 & 0.428 & 0.424 & 0.419 & 0.416 & 0.42 & 0.418 & 0.423 & 0.419 & 0.468 & 0.459 & 0.423 & 0.422 & 0.439 & 0.883 \\ 
 & 720 &  0.487 & 0.478 & 0.471 & 0.462 & 0.469 & 0.453 & 0.463 & 0.458 & 0.468 & 0.466 & 0.488 & 0.528 & 0.441 & 0.447 & 0.472 & 0.941 \\
\cmidrule(lr){1-2}\cmidrule(lr){3-18}
 \multirow{4}{*}{ETTh2} & 96 &  0.266 & 0.268 & 0.273 & 0.275 & 0.285 & 0.281 & 0.267 & 0.263 & 0.288 & 0.276 & 0.270 & 0.299 & 0.259 & 0.274 & 0.277 & 1.303 \\
 & 192 &  0.336 & 0.339 & 0.347 & 0.336 & 0.335 & 0.333 & 0.335 & 0.329 & 0.342 & 0.338 & 0.348 & 0.365 & 0.315 & 0.339 & 0.375 & 0.939 \\
 & 336 &  0.371 & 0.366 & 0.375 & 0.373 & 0.363 & 0.366 & 0.365 & 0.357 & 0.361 & 0.363 & 0.376 & 0.407 & 0.339 & 0.329 & 0.448 & 0.551 \\
 & 720 &  0.385 & 0.382 & 0.377 & 0.371 & 0.385 & 0.381 & 0.379 & 0.379 & 0.401 & 0.398 & 0.421 & 0.423 & 0.365 & 0.379 & 0.605 & 0.714 \\
\cmidrule(lr){1-2}\cmidrule(lr){3-18}
 \multirow{4}{*}{ETTm1} & 96 &  0.305 & 0.301 & 0.303 & 0.296 & 0.336 & 0.299 & 0.305 & 0.301 & 0.298 & 0.296 & 0.305 & 0.325 & 0.282 & 0.290 & 0.299 & 0.686 \\
 & 192 &  0.332 & 0.329 & 0.329 & 0.327 & 0.332 & 0.332 & 0.332 & 0.329 & 0.334 & 0.328 & 0.334 & 0.352 & 0.326 & 0.328 & 0.335 & 0.636 \\
 & 336 &  0.355 & 0.354 & 0.363 & 0.362 & 0.360 & 0.359 & 0.358 & 0.356 & 0.355 & 0.354 & 0.363 & 0.382 & 0.358 & 0.359 & 0.359 & 0.791 \\
 & 720 &  0.395 & 0.395 & 0.409 & 0.406 & 0.398 & 0.393 & 0.395 & 0.393 & 0.400 & 0.396 & 0.412 & 0.432 & 0.414 & 0.405 & 0.396 & 0.825 \\
\cmidrule(lr){1-2}\cmidrule(lr){3-18}
 \multirow{4}{*}{ETTm2} & 96 &  0.177 & 0.174 & 0.167 & 0.162 & 0.178 & 0.172 & 0.178 & 0.174 & 0.167 & 0.166 & 0.164 & 0.187 & 0.158 & 0.165 & 0.184 & 0.481 \\
 & 192 &  0.220 & 0.218 & 0.218 & 0.215 & 0.216 & 0.216 & 0.217 & 0.217 & 0.225 & 0.213 & 0.211 & 0.232 & 0.211 & 0.214 & 0.218 & 0.434 \\
 & 336 &  0.256 & 0.256 & 0.263 & 0.259 & 0.264 & 0.258 & 0.260 & 0.254 & 0.256 & 0.253 & 0.259 & 0.281 & 0.261 & 0.266 & 0.263 & 0.461 \\
 & 720 &  0.341 & 0.337 & 0.339 & 0.337 & 0.340 & 0.334 & 0.330 & 0.329 & 0.332 & 0.328 & 0.352 & 0.358 & 0.340 & 0.344 & 0.341 & 0.928 \\

\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccccccccccc}
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{Model}} &
\multicolumn{2}{c}{\multirow{2}{*}{Std Attn}} &
\multicolumn{2}{c}{Std Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{Lin Attn}} &
\multicolumn{2}{c}{Lin Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{GLin Attn}} &
\multicolumn{2}{c}{GLin Attn} &
\multicolumn{2}{c}{\multirow{2}{*}{MEGA}}
\\
 & & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & & \multicolumn{2}{c}{+ARMA} & & \\
 \cmidrule(lr){1-2}\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-16} 
\multicolumn{2}{c}{Metrics} & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\cmidrule(lr){1-2}\cmidrule(lr){3-16}
\multirow{4}{*}{\rotatebox{90}{Weather}} & 96 & 0.144 & 0.195 & 0.142 & 0.193 & 0.142 & 0.194 & 0.139 & 0.191 & 0.161 & 0.210 & 0.142 & 0.194 & 0.164 & 0.212 \\ 
 & 48 & 0.113 & 0.157 & 0.109 & 0.151 & 0.115 & 0.158 & 0.110 & 0.153 & 0.144 & 0.191 & 0.116 & 0.159 & 0.141 & 0.187 \\ 
 & 24 & 0.089 & 0.118 & 0.085 & 0.115 & 0.088 & 0.117 & 0.083 & 0.114 & 0.101 & 0.129 & 0.090 & 0.122 & 0.102 & 0.128 \\ 
 & 12 & 0.071 & 0.091 & 0.067 & 0.086 & 0.069 & 0.088 & 0.067 & 0.086 & 0.070 & 0.090 & 0.070 & 0.091 & 0.077 & 0.090 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-16}
\multirow{4}{*}{\rotatebox{90}{Solar}} & 96 & 0.196 & 0.263 & 0.192 & 0.257 & 0.183 & 0.247 & 0.180 & 0.244 & 0.209 & 0.283 & 0.182 & 0.243 & 0.235 & 0.302 \\ 
 & 48 & 0.160 & 0.230 & 0.151 & 0.223 & 0.152 & 0.219 & 0.149 & 0.217 & 0.177 & 0.258 & 0.154 & 0.222 & 0.342 & 0.406 \\ 
 & 24 & 0.112 & 0.180 & 0.098 & 0.168 & 0.098 & 0.166 & 0.095 & 0.162 & 0.143 & 0.232 & 0.099 & 0.167 & 0.231 & 0.284 \\ 
 & 12 & 0.069 & 0.137 & 0.055 & 0.118 & 0.056 & 0.113 & 0.052 & 0.111 & 0.063 & 0.139 & 0.059 & 0.121 & 0.097 & 0.170 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-16}
\multirow{4}{*}{\rotatebox{90}{ETTh1}} & 96 & 0.357 & 0.393 & 0.360 & 0.395 & 0.358 & 0.396 & 0.361 & 0.399 & 0.378 & 0.406 & 0.368 & 0.404 & 0.373 & 0.468 \\ 
 & 48 & 0.334 & 0.375 & 0.331 & 0.374 & 0.331 & 0.375 & 0.331 & 0.376 & 0.349 & 0.386 & 0.337 & 0.381 & 0.348 & 0.386 \\ 
 & 24 & 0.312 & 0.365 & 0.299 & 0.357 & 0.299 & 0.356 & 0.299 & 0.357 & 0.349 & 0.394 & 0.303 & 0.360 & 0.345 & 0.387 \\ 
 & 12 & 0.290 & 0.345 & 0.280 & 0.340 & 0.285 & 0.342 & 0.272 & 0.337 & 0.554 & 0.503 & 0.277 & 0.340 & 0.551 & 0.499 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-16}
\multirow{4}{*}{\rotatebox{90}{ETTh2}} & 96 & 0.266 & 0.330 & 0.268 & 0.331 & 0.273 & 0.336 & 0.275 & 0.338 & 0.285 & 0.338 & 0.281 & 0.345 & 0.278 & 0.330 \\ 
 & 48 & 0.213 & 0.290 & 0.216 & 0.294 & 0.215 & 0.290 & 0.217 & 0.293 & 0.233 & 0.294 & 0.220 & 0.295 & 0.230 & 0.295 \\ 
 & 24 & 0.160 & 0.252 & 0.160 & 0.252 & 0.159 & 0.250 & 0.162 & 0.252 & 0.182 & 0.263 & 0.164 & 0.254 & 0.180 & 0.261 \\ 
 & 12 & 0.129 & 0.229 & 0.125 & 0.224 & 0.124 & 0.224 & 0.125 & 0.224 & 0.168 & 0.263 & 0.127 & 0.224 & 0.167 & 0.263 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-16}
\multirow{4}{*}{\rotatebox{90}{ETTm1}} & 96 & 0.305 & 0.359 & 0.301 & 0.354 & 0.303 & 0.355 & 0.296 & 0.351 & 0.336 & 0.382 & 0.299 & 0.355 & 0.335 & 0.378 \\ 
 & 48 & 0.287 & 0.344 & 0.276 & 0.333 & 0.278 & 0.336 & 0.266 & 0.328 & 0.500 & 0.472 & 0.372 & 0.334 & 0.507 & 0.469 \\ 
 & 24 & 0.246 & 0.312 & 0.223 & 0.293 & 0.218 & 0.293 & 0.196 & 0.279 & 0.473 & 0.429 & 0.225 & 0.305 & 0.487 & 0.434 \\ 
 & 12 & 0.218 & 0.287 & 0.156 & 0.241 & 0.151 & 0.240 & 0.128 & 0.222 & 0.320 & 0.335 & 0.144 & 0.237 & 0.318 & 0.322 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-16}
\multirow{4}{*}{\rotatebox{90}{ETTm2}} & 96 & 0.177 & 0.262 & 0.174 & 0.261 & 0.167 & 0.255 & 0.162 & 0.250 & 0.178 & 0.260 & 0.172 & 0.258 & 0.176 & 0.258 \\ 
 & 48 & 0.139 & 0.238 & 0.137 & 0.236 & 0.145 & 0.248 & 0.143 & 0.250 & 0.167 & 0.264 & 0.148 & 0.249 & 0.157 & 0.253 \\ 
 & 24 & 0.121 & 0.219 & 0.117 & 0.217 & 0.110 & 0.211 & 0.101 & 0.199 & 0.132 & 0.227 & 0.110 & 0.209 & 0.126 & 0.223 \\ 
 & 12 & 0.086 & 0.175 & 0.083 & 0.174 & 0.083 & 0.174 & 0.078 & 0.169 & 0.089 & 0.178 & 0.082 & 0.172 & 0.088 & 0.178 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-16}
\multirow{4}{*}{\rotatebox{90}{PEMS03}} & 96 & 0.171 & 0.280 & 0.153 & 0.263 & 0.149 & 0.258 & 0.143 & 0.252 & 0.360 & 0.416 & 0.147 & 0.257 & 0.223 & 0.329 \\ 
 & 48 & 0.122 & 0.234 & 0.106 & 0.217 & 0.105 & 0.215 & 0.102 & 0.210 & 0.299 & 0.380 & 0.109 & 0.216 & 0.202 & 0.317 \\ 
 & 24 & 0.089 & 0.201 & 0.079 & 0.187 & 0.081 & 0.188 & 0.075 & 0.181 & 0.097 & 0.209 & 0.082 & 0.189 & 0.129 & 0.244 \\ 
 & 12 & 0.067 & 0.173 & 0.063 & 0.167 & 0.065 & 0.169 & 0.062 & 0.165 & 0.078 & 0.185 & 0.067 & 0.177 & 0.089 & 0.199 \\

\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccccccccc}
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{Model}} &
\multicolumn{4}{c}{Std Attn} &
\multicolumn{4}{c}{Std Attn +ARMA} &
\multicolumn{4}{c}{Lin Attn} &
\multicolumn{4}{c}{Lin Attn +ARMA} &
\multicolumn{4}{c}{GLin Attn} &
\multicolumn{4}{c}{GLin Attn +ARMA} \\
 & & 
\multicolumn{2}{c}{w/o AR Loss} & \multicolumn{2}{c}{Original} & 
\multicolumn{2}{c}{w/o AR Loss} & \multicolumn{2}{c}{Original} & 
\multicolumn{2}{c}{w/o AR Loss} & \multicolumn{2}{c}{Original} & 
\multicolumn{2}{c}{w/o AR Loss} & \multicolumn{2}{c}{Original} & 
\multicolumn{2}{c}{w/o AR Loss} & \multicolumn{2}{c}{Original} & 
\multicolumn{2}{c}{w/o AR Loss} & \multicolumn{2}{c}{Original} \\
\cmidrule(lr){1-2}\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}\cmidrule(lr){19-22}\cmidrule(lr){23-26}
\multicolumn{2}{c}{Metrics} 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE \\
\cmidrule(lr){1-2}\cmidrule(lr){3-26}
\multirow{4}{*}{\rotatebox{90}{ETTm1}} 
& 96 
  & 0.312 & 0.363 & 0.305 & 0.359 
  & 0.304 & 0.358 & 0.301 & 0.354 
  & 0.313 & 0.365 & 0.303 & 0.355 
  & 0.303 & 0.361 & \textbf{0.296} & \textbf{0.351} 
  & 0.314 & 0.374 & 0.336 & 0.382 
  & 0.312 & 0.363 & 0.299 & 0.355 \\ 
& 48 
  & 0.289 & 0.346 & 0.287 & 0.344 
  & 0.287 & 0.341 & 0.286 & 0.345 
  & 0.291 & 0.349 & 0.283 & 0.343 
  & 0.286 & 0.345 & \textbf{0.266} & \textbf{0.328} 
  & 0.283 & 0.343 & 0.5   & 0.472 
  & 0.277 & 0.336 & 0.372 & 0.334 \\ 
& 24 
  & 0.224 & 0.294 & 0.216 & 0.293 
  & 0.217 & 0.293 & 0.211 & 0.289 
  & 0.217 & 0.293 & 0.212 & 0.290 
  & 0.208 & 0.285 & \textbf{0.196} & \textbf{0.279} 
  & 0.212 & 0.290 & 0.473 & 0.429 
  & 0.208 & 0.285 & 0.225 & 0.305 \\ 
& 12 
  & 0.142 & 0.235 & 0.136 & 0.232 
  & 0.145 & 0.237 & 0.137 & 0.230 
  & 0.142 & 0.233 & 0.140 & 0.230 
  & 0.218 & 0.287 & 0.156 & 0.241 
  & 0.151 & 0.240 & \textbf{0.128} & \textbf{0.222} 
  & 0.320 & 0.335 & 0.144 & 0.237 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-26}
\multirow{4}{*}{\rotatebox{90}{ETTm2}} 
& 96 
  & 0.176 & 0.263 & 0.172 & 0.261 
  & 0.178 & 0.267 & 0.172 & 0.263 
  & 0.180 & 0.270 & 0.178 & 0.269 
  & 0.177 & 0.262 & 0.174 & 0.261 
  & 0.167 & 0.255 & \textbf{0.162} & \textbf{0.250} 
  & 0.178 & 0.260 & 0.172 & 0.258 \\ 
& 48 
  & 0.139 & 0.237 & 0.137 & 0.236 
  & 0.138 & 0.240 & \textbf{0.134} & \textbf{0.235} 
  & 0.140 & 0.239 & 0.138 & 0.235 
  & 0.139 & 0.238 & 0.137 & 0.236 
  & 0.145 & 0.248 & 0.143 & 0.250 
  & 0.167 & 0.264 & 0.148 & 0.249 \\ 
& 24 
  & 0.105 & 0.198 & 0.103 & 0.196 
  & 0.105 & 0.200 & 0.104 & 0.199 
  & 0.105 & 0.197 & 0.103 & \textbf{0.195} 
  & 0.121 & 0.219 & 0.117 & 0.217 
  & 0.110 & 0.211 & \textbf{0.101} & 0.199 
  & 0.132 & 0.227 & 0.110 & 0.209 \\ 
& 12 
  & 0.080 & 0.167 & 0.079 & 0.170 
  & 0.079 & 0.167 & 0.079 & 0.167 
  & 0.082 & 0.168 & 0.079 & \textbf{0.166} 
  & 0.086 & 0.175 & 0.083 & 0.174 
  & 0.083 & 0.174 & \textbf{0.078} & 0.169 
  & 0.089 & 0.178 & 0.082 & 0.172 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccccccccccccc}
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{Model}} &
\multicolumn{4}{c}{Std Attn} &
\multicolumn{4}{c}{Std Attn +ARMA} &
\multicolumn{4}{c}{Lin Attn} &
\multicolumn{4}{c}{Lin Attn +ARMA} &
\multicolumn{4}{c}{GLin Attn} &
\multicolumn{4}{c}{GLin Attn +ARMA} \\
 & & 
\multicolumn{2}{c}{w/ Multi Tokenization} & \multicolumn{2}{c}{Original} &
\multicolumn{2}{c}{w/ Multi Tokenization} & \multicolumn{2}{c}{Original} &
\multicolumn{2}{c}{w/ Multi Tokenization} & \multicolumn{2}{c}{Original} &
\multicolumn{2}{c}{w/ Multi Tokenization} & \multicolumn{2}{c}{Original} &
\multicolumn{2}{c}{w/ Multi Tokenization} & \multicolumn{2}{c}{Original} &
\multicolumn{2}{c}{w/ Multi Tokenization} & \multicolumn{2}{c}{Original} \\
 \cmidrule(lr){1-2}\cmidrule(lr){3-6}\cmidrule(lr){7-10}\cmidrule(lr){11-14}\cmidrule(lr){15-18}\cmidrule(lr){19-22}\cmidrule(lr){23-26}
\multicolumn{2}{c}{Metrics} 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE 
& MSE & MAE & MSE & MAE \\
\cmidrule(lr){1-2}\cmidrule(lr){3-26}
\multirow{4}{*}{\rotatebox{90}{ETTm1}} 
& 96 
  & 0.288 & 0.346 & \textbf{0.285} & \textbf{0.344} 
  & 0.288 & 0.347 & 0.285 & 0.345 
  & 0.288 & 0.349 & 0.286 & 0.348 
  & 0.305 & 0.359 & 0.301 & 0.354 
  & 0.303 & 0.355 & 0.296 & 0.351 
  & 0.336 & 0.382 & 0.299 & 0.355 \\ 
& 48 
  & 0.267 & 0.329 & 0.259 & 0.326 
  & 0.258 & 0.321 & \textbf{0.254} & \textbf{0.320} 
  & 0.257 & 0.320 & 0.254 & 0.320 
  & 0.287 & 0.344 & 0.276 & 0.333 
  & 0.278 & 0.336 & 0.266 & 0.328 
  & 0.500 & 0.472 & 0.372 & 0.334 \\ 
& 24 
  & 0.185 & \textbf{0.265} & \textbf{0.182} & 0.266 
  & 0.189 & 0.270 & 0.189 & 0.269 
  & 0.186 & 0.270 & 0.185 & 0.267 
  & 0.246 & 0.312 & 0.223 & 0.293 
  & 0.218 & 0.293 & 0.196 & 0.279 
  & 0.473 & 0.429 & 0.225 & 0.305 \\ 
& 12 
  & 0.113 & \textbf{0.208} & \textbf{0.112} & 0.208 
  & 0.121 & 0.215 & 0.120 & 0.214 
  & 0.116 & 0.215 & 0.114 & 0.210 
  & 0.218 & 0.287 & 0.156 & 0.241 
  & 0.151 & 0.240 & 0.128 & 0.222 
  & 0.320 & 0.335 & 0.144 & 0.237 \\ 
\cmidrule(lr){1-2}\cmidrule(lr){3-26}
\multirow{4}{*}{\rotatebox{90}{ETTm2}} 
& 96 
  & 0.160 & 0.248 & 0.155 & 0.245 
  & 0.156 & 0.245 & \textbf{0.154} & \textbf{0.244} 
  & 0.160 & 0.248 & 0.157 & 0.246 
  & 0.177 & 0.262 & 0.174 & 0.261 
  & 0.167 & 0.255 & 0.162 & 0.250 
  & 0.178 & 0.260 & 0.172 & 0.258 \\ 
& 48 
  & 0.120 & 0.216 & 0.118 & 0.214 
  & 0.118 & 0.216 & \textbf{0.115} & \textbf{0.212} 
  & 0.126 & 0.220 & 0.118 & 0.212 
  & 0.139 & 0.238 & 0.137 & 0.236 
  & 0.145 & 0.248 & 0.143 & 0.250 
  & 0.167 & 0.264 & 0.148 & 0.249 \\ 
& 24 
  & 0.088 & 0.181 & 0.087 & 0.180 
  & 0.087 & 0.181 & \textbf{0.086} & \textbf{0.179} 
  & 0.089 & 0.181 & 0.086 & 0.179 
  & 0.121 & 0.219 & 0.117 & 0.217 
  & 0.110 & 0.211 & 0.101 & 0.199 
  & 0.132 & 0.227 & 0.110 & 0.209 \\ 
& 12 
  & 0.069 & 0.155 & 0.067 & \textbf{0.152} 
  & \textbf{0.066} & 0.153 & 0.066 & 0.152 
  & 0.067 & 0.154 & 0.066 & 0.153 
  & 0.086 & 0.175 & 0.083 & 0.174 
  & 0.083 & 0.174 & 0.078 & 0.169 
  & 0.089 & 0.178 & 0.082 & 0.172 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Methods}} 
  & \multicolumn{2}{c}{TimesNet} 
  & \multicolumn{2}{c}{Std Attn} 
  & \multicolumn{2}{c}{Std Attn +ARMA} 
  & \multicolumn{2}{c}{Lin Attn} 
  & \multicolumn{2}{c}{Lin Attn +ARMA} 
  & \multicolumn{2}{c}{GLin Attn} 
  & \multicolumn{2}{c}{GLin Attn +ARMA} \\
 & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\cmidrule(lr){1-1}\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}\cmidrule(lr){14-15}
ETTh1 (96)   & 0.384 & 0.402 & \textbf{0.357} & \textbf{0.393} & 0.360 & 0.395 & 0.358 & 0.396 & 0.361 & 0.399 & 0.378 & 0.406 & 0.368 & 0.404 \\
ETTh1 (192)  & 0.436 & 0.429 & 0.393 & 0.418 & \textbf{0.391} & \textbf{0.417} & 0.404 & 0.429 & 0.398 & 0.425 & 0.401 & 0.422 & 0.396 & 0.420 \\
ETTh1 (336)  & 0.491 & 0.469 & 0.418 & 0.434 & \textbf{0.415} & \textbf{0.432} & 0.428 & 0.447 & 0.424 & 0.444 & 0.419 & 0.439 & 0.416 & 0.434 \\
ETTh1 (720)  & 0.521 & 0.500 & 0.487 & 0.491 & 0.478 & 0.483 & 0.471 & 0.488 & 0.462 & 0.479 & 0.469 & 0.489 & \textbf{0.453} & \textbf{0.473} \\
ETTh2 (96)   & 0.340 & 0.374 & \textbf{0.266} & \textbf{0.330} & 0.268 & 0.331 & 0.273 & 0.336 & 0.275 & 0.338 & 0.285 & 0.338 & 0.281 & 0.345 \\
ETTh2 (192)  & 0.402 & 0.414 & 0.336 & 0.384 & 0.339 & 0.382 & 0.347 & 0.385 & \textbf{0.336} & \textbf{0.382} & 0.335 & 0.381 & \textbf{0.333} & \textbf{0.379} \\
ETTh2 (336)  & 0.452 & 0.452 & 0.371 & 0.412 & 0.366 & \textbf{0.408} & 0.375 & 0.414 & 0.373 & 0.413 & \textbf{0.363} & 0.411 & 0.366 & 0.415 \\
ETTh2 (720)  & 0.462 & 0.468 & 0.385 & 0.427 & 0.382 & 0.424 & 0.377 & 0.426 & \textbf{0.371} & \textbf{0.423} & 0.385 & 0.429 & 0.381 & 0.425 \\
ETTm1 (96)   & 0.338 & 0.375 & 0.305 & 0.359 & 0.301 & 0.354 & 0.303 & 0.355 & \textbf{0.296} & \textbf{0.351} & 0.336 & 0.382 & 0.299 & 0.355 \\
ETTm1 (192)  & 0.374 & 0.387 & 0.332 & 0.374 & 0.329 & \textbf{0.370} & 0.329 & 0.375 & \textbf{0.327} & 0.373 & 0.332 & 0.374 & 0.332 & 0.373 \\
ETTm1 (336)  & 0.410 & 0.411 & 0.355 & \textbf{0.390} & \textbf{0.354} & 0.392 & 0.363 & 0.397 & 0.362 & 0.396 & 0.360 & 0.395 & 0.359 & 0.395 \\
ETTm1 (720)  & 0.478 & 0.450 & 0.395 & 0.422 & 0.395 & 0.424 & 0.409 & 0.432 & 0.406 & 0.429 & 0.398 & 0.426 & \textbf{0.393} & \textbf{0.421} \\
ETTm2 (96)   & 0.187 & 0.267 & 0.177 & 0.262 & 0.174 & 0.261 & 0.167 & 0.255 & \textbf{0.162} & \textbf{0.250} & 0.178 & 0.260 & 0.172 & 0.258 \\
ETTm2 (192)  & 0.249 & 0.309 & 0.220 & 0.290 & 0.218 & 0.292 & 0.218 & 0.293 & \textbf{0.215} & \textbf{0.289} & 0.216 & 0.290 & 0.216 & 0.289 \\
ETTm2 (336)  & 0.321 & 0.351 & \textbf{0.256} & 0.321 & 0.256 & \textbf{0.320} & 0.263 & 0.326 & 0.259 & 0.323 & 0.264 & 0.329 & 0.258 & 0.323 \\
ETTm2 (720)  & 0.408 & 0.403 & 0.341 & 0.378 & 0.337 & \textbf{0.374} & 0.339 & 0.378 & 0.337 & 0.380 & 0.340 & 0.380 & \textbf{0.334} & 0.378 \\
Weather (96) & 0.172 & 0.220 & 0.144 & 0.195 & 0.142 & 0.193 & 0.142 & 0.194 & \textbf{0.139} & \textbf{0.191} & 0.161 & 0.210 & 0.142 & 0.194 \\
Weather (192)& 0.219 & 0.261 & 0.193 & 0.245 & 0.190 & \textbf{0.243} & 0.190 & 0.243 & \textbf{0.188} & 0.244 & 0.191 & 0.244 & 0.191 & 0.245 \\
Weather (336)& 0.280 & 0.306 & 0.245 & 0.289 & 0.242 & 0.287 & 0.239 & 0.283 & 0.237 & 0.283 & 0.238 & 0.284 & \textbf{0.236} & \textbf{0.281} \\
Weather (720)& 0.365 & 0.359 & 0.301 & 0.331 & 0.299 & 0.333 & 0.300 & 0.330 & \textbf{0.295} & \textbf{0.325} & 0.300 & 0.331 & 0.296 & 0.327 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c c c c c c c c}
\toprule
\multicolumn{2}{c}{\multirow{2}{*}{Seed / Method}} 
  & \multicolumn{2}{c}{Std Attn} 
  & \multicolumn{2}{c}{Std Attn +ARMA} 
  & \multicolumn{2}{c}{Lin Attn} 
  & \multicolumn{2}{c}{Lin Attn +ARMA} \\
 & & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
\multirow{4}{*}{Seed=2024} 
  & ETTh1 (96)  & 0.357 & 0.393 & 0.360 & 0.395 & 0.358 & 0.396 & 0.361 & 0.399 \\
 & ETTh1 (192) & 0.393 & 0.418 & 0.391 & 0.417 & 0.404 & 0.429 & 0.398 & 0.425 \\
 & ETTh1 (336) & 0.418 & 0.434 & 0.415 & 0.432 & 0.428 & 0.447 & 0.424 & 0.444 \\
 & ETTh1 (720) & 0.487 & 0.491 & 0.478 & 0.483 & 0.471 & 0.488 & 0.462 & 0.479 \\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
\multirow{4}{*}{Seed=2025} 
  & ETTh1 (96)  & 0.358 & 0.394 & 0.361 & 0.396 & 0.358 & 0.398 & 0.361 & 0.399 \\
 & ETTh1 (192) & 0.395 & 0.419 & 0.393 & 0.418 & 0.403 & 0.430 & 0.398 & 0.427 \\
 & ETTh1 (336) & 0.417 & 0.432 & 0.416 & 0.431 & 0.427 & 0.449 & 0.425 & 0.446 \\
 & ETTh1 (720) & 0.486 & 0.491 & 0.477 & 0.484 & 0.468 & 0.487 & 0.462 & 0.480 \\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
\multirow{4}{*}{Seed=2026} 
  & ETTh1 (96)  & 0.356 & 0.394 & 0.361 & 0.398 & 0.358 & 0.396 & 0.360 & 0.399 \\
 & ETTh1 (192) & 0.393 & 0.419 & 0.391 & 0.418 & 0.404 & 0.429 & 0.396 & 0.426 \\
 & ETTh1 (336) & 0.420 & 0.436 & 0.415 & 0.430 & 0.427 & 0.444 & 0.425 & 0.446 \\
 & ETTh1 (720) & 0.489 & 0.489 & 0.477 & 0.482 & 0.472 & 0.487 & 0.460 & 0.480 \\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
\multirow{4}{*}{Seed=2027} 
  & ETTh1 (96)  & 0.355 & 0.389 & 0.360 & 0.395 & 0.357 & 0.396 & 0.361 & 0.401 \\
 & ETTh1 (192) & 0.393 & 0.416 & 0.391 & 0.416 & 0.405 & 0.429 & 0.398 & 0.425 \\
 & ETTh1 (336) & 0.419 & 0.431 & 0.415 & 0.431 & 0.426 & 0.446 & 0.424 & 0.445 \\
 & ETTh1 (720) & 0.485 & 0.492 & 0.478 & 0.483 & 0.469 & 0.490 & 0.462 & 0.479 \\
\cmidrule(lr){1-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
\multirow{4}{*}{Seed=2028} 
  & ETTh1 (96)  & 0.358 & 0.392 & 0.357 & 0.395 & 0.358 & 0.398 & 0.362 & 0.400 \\
 & ETTh1 (192) & 0.393 & 0.418 & 0.388 & 0.415 & 0.403 & 0.430 & 0.397 & 0.424 \\
 & ETTh1 (336) & 0.417 & 0.433 & 0.417 & 0.432 & 0.428 & 0.447 & 0.425 & 0.445 \\
 & ETTh1 (720) & 0.487 & 0.491 & 0.478 & 0.482 & 0.469 & 0.486 & 0.464 & 0.478 \\
\bottomrule
\end{tabular}
